A Convergent 3-Block Semi-Proximal Alternating Direction Method of Multipliers for Conic Programming with $4$-Type of Constraints

The objective of this paper is to design an efficient and convergent alternating direction method of multipliers (ADMM) for finding a solution of medium accuracy to conic programming problems whose constraints consist of linear equalities, linear inequalities, a non-polyhedral cone and a polyhedral cone. For this class of problems, one may apply the directly extended ADMM to their dual, which can be written in the form of convex programming with four separable blocks in the objective function and a coupling linear equation constraint. Indeed, the directly extended ADMM, though may diverge in theory, often performs much better numerically than many of its variants with theoretical convergence guarantee. Ideally, one should find a convergent variant which is at least as efficient as the directly extended ADMM in practice. We achieve this goal by designing a convergent semi-proximal ADMM (called sPADMM3c for convenience) for convex programming problems having three separable blocks in the objective function with the third part being linear. At each iteration, the proposed sPADMM3c takes one special block coordinate descent (BCD) cycle with the order $1 \rightarrow 3 \rightarrow 2 \rightarrow 3$, instead of the usual $1 \rightarrow 2 \rightarrow 3$ Gauss-Seidel BCD cycle used in the non-convergent directly extended $3$-block ADMM, for updating the variable blocks. Our extensive numerical tests on the important class of doubly non-negative semidefinite programming (SDP) problems with linear equality and/or inequality constraints demonstrate that our convergent method is at least $20%$ faster than the directly extended ADMM with unit step-length for the vast majority of about $550$ large scale problems tested.

==> (inline-0) <==
\begin{longtable}{| ccc | c | c | c | c |}
\caption{The performance of ADMM3c, SDPAD, ADMM3g, 2EBD on $\theta_+$, FAP, QAP, BIQ and RCP problems (accuracy $= 10^{-6}$). In the table, ``3c" and ``3g" stand
for ADMM3c and ADMM3g, respectively. The computation time is in the
format of ``hours:minutes:seconds".}
\label{tableLS_CADM_SDPAD_ADMG_2EBD} \\
\hline
\multicolumn{3}{|c}{} & \multicolumn{1}{|c|}{iteration} & \multicolumn{1}{|c|}{$\eta|\,\eta|\,\eta|\,\hat{\eta}$} & \multicolumn{1}{|c|}{$\eta_g$}  & \multicolumn{1}{|c|}{time} \\ \hline
problem & $m_E;m_I$ & $n_{s};$ &3c$|$SDPAD$|$3g$|$2EBD&3c$|$SDPAD$|$3g$|$2EBD&3c$|$SDPAD$|$3g$|$2EBD&3c$|$SDPAD$|$3g$|$2EBD \\ \hline
\endhead

 theta10 &  12470;0 &   500; &  354 $|$  351 $|$  636 $|$  490&  8.5-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -2.5-6}}  $|$  -7.8-7  $|$  7.4-7  $|$  {\green{ 1.5-6}}  & 45 $|$ 42 $|$ 1:34 $|$ 1:11  \\ \hline 
 theta102 &  37467;0 &   500; &  157 $|$  130 $|$  232 $|$  355&  9.5-7  $|$  9.0-7  $|$  9.7-7  $|$  9.9-7  &  -6.0-7  $|$  {\green{ 2.1-6}}  $|$  9.0-7  $|$  {\green{ 2.2-6}}  & 23 $|$ 23 $|$ 36 $|$ 54  \\ \hline 
 theta103 &  62516;0 &   500; &  144 $|$  108 $|$  199 $|$  323&  9.2-7  $|$  9.8-7  $|$  9.9-7  $|$  9.8-7  &  -3.0-8  $|$  5.9-7  $|$  1.8-7  $|$  {\green{ 2.6-6}}  & 22 $|$ 21 $|$ 32 $|$ 49  \\ \hline 
 theta104 &  87245;0 &   500; &  169 $|$  123 $|$  226 $|$  338&  9.3-7  $|$  9.8-7  $|$  9.0-7  $|$  9.9-7  &  -9.2-8  $|$  {\green{ 1.1-6}}  $|$  4.2-7  $|$  {\green{ 3.2-6}}  & 24 $|$ 20 $|$ 36 $|$ 51  \\ \hline 
 theta12 &  17979;0 &   600; &  362 $|$  366 $|$  648 $|$  494&  9.0-7  $|$  8.8-7  $|$  9.6-7  $|$  9.2-7  &  {\green{ -2.2-6}}  $|$  {\green{ 1.0-6}}  $|$  {\green{ 1.2-6}}  $|$  {\green{ 1.3-6}}  & 1:14 $|$ 1:11 $|$ 2:28 $|$ 1:52  \\ \hline 
 theta123 &  90020;0 &   600; &  156 $|$  107 $|$  197 $|$  345&  9.3-7  $|$  9.9-7  $|$  9.5-7  $|$  9.9-7  &  -6.0-8  $|$  5.1-7  $|$  1.4-7  $|$  {\green{ 2.6-6}}  & 35 $|$ 33 $|$ 49 $|$ 1:26  \\ \hline 

 c-fat200-1 &  18367;0 &   200; &  233 $|$  444 $|$  472 $|$  330&  9.8-7  $|$  9.9-7  $|$  9.5-7  $|$  9.9-7  &  -6.9-7  $|$  {\green{ -1.2-6}}  $|$  {\green{ -1.1-6}}  $|$  {\green{ 2.1-6}}  & 03 $|$ 06 $|$ 06 $|$ 04  \\ \hline 
 hamming-8-4 &  11777;0 &   256; &  124 $|$  104 $|$  179 $|$  214&  4.7-7  $|$  9.6-7  $|$  8.5-7  $|$  8.9-7  &    {\blue{ -5.3-6}}  $|$  {\green{ 2.1-6}}  $|$  {\green{ -1.4-6}}  $|$    {\red{ 1.0-5}}  & 02 $|$ 03 $|$ 04 $|$ 04  \\ \hline 

 hamming-10-2 &  23041;0 &  1024; &  657 $|$  651 $|$  871 $|$  902&  8.7-7  $|$  9.4-7  $|$  9.8-7  $|$  8.8-7  &    {\blue{ 7.6-6}}  $|$  {\green{ -2.6-6}}  $|$  7.9-7  $|$    {\red{ 3.4-5}}  & 3:05 $|$ 5:17 $|$ 4:43 $|$ 3:47  \\ \hline 

 hamming-8-3-4 &  16129;0 &   256; &  232 $|$  189 $|$  297 $|$  180&  7.8-7  $|$  5.5-7  $|$  9.5-7  $|$  9.0-7  &  2.0-7  $|$  9.9-7  $|$  {\green{ 1.6-6}}  $|$  {\green{ -3.5-6}}  & 06 $|$ 04 $|$ 07 $|$ 03  \\ \hline 
 hamming-9-5-6 &  53761;0 &   512; &  461 $|$  507 $|$  691 $|$  563&  9.5-7  $|$  9.5-7  $|$  9.6-7  $|$  8.9-7  &    {\red{ -1.2-5}}  $|$  {\green{ -1.9-6}}  $|$  {\green{ 1.3-6}}  $|$    {\blue{ 8.0-6}}  & 45 $|$ 54 $|$ 1:20 $|$ 58  \\ \hline 

 brock400-1 &  20078;0 &   400; &  171 $|$  155 $|$  268 $|$  354&  8.9-7  $|$  9.9-7  $|$  9.4-7  $|$  9.7-7  &  {\green{ -1.6-6}}  $|$  {\green{ 1.6-6}}  $|$  {\green{ -1.2-6}}  $|$  {\green{ 1.7-6}}  & 14 $|$ 14 $|$ 25 $|$ 31  \\ \hline 

 p-hat300-1 &  33918;0 &   300; &  649 $|$  791 $|$  1901 $|$  759&  9.9-7  $|$  9.9-7  $|$  8.7-7  $|$  9.9-7  &  -1.3-7  $|$  {\green{ 1.3-6}}  $|$  7.5-7  $|$  {\green{ 1.8-6}}  & 26 $|$ 35 $|$ 1:28 $|$ 33  \\ \hline 
 G43 &  9991;0 &  1000; &  1154 $|$  1147 $|$  2145 $|$  934&  9.8-7  $|$  9.4-7  $|$  9.7-7  $|$  9.9-7  &  {\green{ -3.1-6}}  $|$  {\green{ 1.7-6}}  $|$  {\green{ 1.5-6}}  $|$  {\green{ 2.0-6}}  & 13:04 $|$ 10:20 $|$ 21:38 $|$ 13:00  \\ \hline 
 G44 &  9991;0 &  1000; &  1151 $|$  1144 $|$  2141 $|$  968&  9.3-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -2.9-6}}  $|$  {\green{ 1.6-6}}  $|$  {\green{ 1.5-6}}  $|$  {\green{ 1.6-6}}  & 12:13 $|$ 10:11 $|$ 21:08 $|$ 13:15  \\ \hline 
 G45 &  9991;0 &  1000; &  1175 $|$  1185 $|$  2181 $|$  966&  9.5-7  $|$  9.4-7  $|$  9.8-7  $|$  9.9-7  &  {\green{ 2.9-6}}  $|$  {\green{ -1.0-6}}  $|$  {\green{ -1.1-6}}  $|$  {\green{ 1.6-6}}  & 13:24 $|$ 10:36 $|$ 21:22 $|$ 13:28  \\ \hline 
 G46 &  9991;0 &  1000; &  1199 $|$  1180 $|$  2159 $|$  943&  9.9-7  $|$  9.8-7  $|$  9.5-7  $|$  9.9-7  &  {\green{ -3.2-6}}  $|$  {\green{ -1.0-6}}  $|$  7.7-7  $|$  {\green{ 1.4-6}}  & 12:55 $|$ 10:42 $|$ 21:47 $|$ 12:58  \\ \hline 
 G47 &  9991;0 &  1000; &  1186 $|$  1137 $|$  2154 $|$  992&  9.5-7  $|$  9.5-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 2.9-6}}  $|$  -9.4-7  $|$  8.3-7  $|$  {\green{ 1.2-6}}  & 13:18 $|$ 10:28 $|$ 21:00 $|$ 13:50  \\ \hline 
 G51 &  5910;0 &  1000; &  6207 $|$  10361 $|$  25000 $|$  9586&  9.9-7  $|$  9.9-7  $|$  {\green{ 2.8-6}}  $|$  9.9-7  &  3.7-7  $|$  2.6-7  $|$  6.9-7  $|$  5.6-7  &   1:21:52 $|$   2:11:03 $|$   6:11:20 $|$   2:31:30  \\ \hline 
 G52 &  5917;0 &  1000; &  11463 $|$  14163 $|$  25000 $|$  12124&  9.9-7  $|$  9.9-7  $|$  {\green{ 3.0-6}}  $|$  9.9-7  &  4.2-7  $|$  4.5-7  $|$  9.9-7  $|$  6.9-7  &   2:26:28 $|$   2:46:25 $|$   6:00:51 $|$   3:15:11  \\ \hline 
 G53 &  5915;0 &  1000; &  13289 $|$  23865 $|$  25000 $|$  20623&  9.9-7  $|$  9.9-7  $|$  {\green{ 2.7-6}}  $|$  9.9-7  &  {\green{ 2.6-6}}  $|$  {\green{ 2.9-6}}  $|$  {\green{ 4.4-6}}  $|$  {\green{ 4.2-6}}  &   2:49:53 $|$   4:48:56 $|$   6:04:31 $|$   5:49:06  \\ \hline 
 G54 &  5917;0 &  1000; &  3262 $|$  7542 $|$  6253 $|$  5136&  9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 3.1-6}}  $|$  4.6-7  $|$  {\green{ -1.7-6}}  $|$  {\green{ 1.3-6}}  & 38:42 $|$   1:26:47 $|$   1:28:08 $|$   1:17:01  \\ \hline 

 1dc.512 &  9728;0 &   512; &  2216 $|$  2269 $|$  2675 $|$  2634&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.1-7  $|$  {\green{ 2.2-6}}  $|$  6.4-7  $|$  {\green{ 3.3-6}}  & 5:03 $|$ 7:01 $|$ 6:28 $|$ 6:14  \\ \hline 
 1et.512 &  4033;0 &   512; &  990 $|$  1470 $|$  3101 $|$  1530&  9.9-7  $|$  9.9-7  $|$  9.7-7  $|$  9.9-7  &  -1.1-7  $|$  {\green{ 3.9-6}}  $|$  -7.6-9  $|$    {\blue{ 5.6-6}}  & 1:58 $|$ 3:15 $|$ 7:40 $|$ 3:08  \\ \hline 
 1tc.512 &  3265;0 &   512; &  2494 $|$  3340 $|$  3501 $|$  3807&  9.9-7  $|$  9.9-7  $|$  8.8-7  $|$  9.9-7  &  9.4-7  $|$  {\green{ 2.5-6}}  $|$  6.6-7  $|$  {\green{ 3.3-6}}  & 5:04 $|$ 10:15 $|$ 7:59 $|$ 9:03  \\ \hline 
 2dc.512 &  54896;0 &   512; &  2956 $|$  2701 $|$  5602 $|$  2173&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\blue{ 8.5-6}}  $|$    {\blue{ 7.5-6}}  $|$    {\red{ 1.4-5}}  $|$    {\red{ 1.6-5}}  & 5:34 $|$ 6:36 $|$ 13:05 $|$ 4:45  \\ \hline 
 1zc.512 &  6913;0 &   512; &  490 $|$  1056 $|$  728 $|$  2120&  8.5-7  $|$  9.9-7  $|$  9.8-7  $|$  9.9-7  &  {\green{ 4.7-6}}  $|$  2.2-7  $|$  {\green{ 1.2-6}}  $|$  3.0-7  & 54 $|$ 3:08 $|$ 1:28 $|$ 4:16  \\ \hline 
 1dc.1024 &  24064;0 &  1024; &  2620 $|$  2681 $|$  3301 $|$  3641&  9.9-7  $|$  9.9-7  $|$  9.2-7  $|$  9.9-7  &  {\green{ 1.3-6}}  $|$  {\green{ 3.4-6}}  $|$  {\green{ 2.3-6}}  $|$  {\green{ 4.0-6}}  & 32:22 $|$ 45:21 $|$ 46:28 $|$ 53:12  \\ \hline 
 1et.1024 &  9601;0 &  1024; &  1144 $|$  2563 $|$  2263 $|$  2609&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.3-6}}  $|$    {\blue{ 5.6-6}}  $|$  -2.3-9  $|$    {\blue{ 5.9-6}}  & 12:54 $|$ 39:53 $|$ 30:09 $|$ 35:35  \\ \hline 
 1tc.1024 &  7937;0 &  1024; &  2732 $|$  6545 $|$  25000 $|$  6675&  9.9-7  $|$  9.9-7  $|$  {\green{ 1.8-6}}  $|$  9.9-7  &  {\green{ 4.5-6}}  $|$  {\green{ 4.5-6}}  $|$    {\blue{ 6.8-6}}  $|$  {\green{ 4.2-6}}  & 32:08 $|$   1:48:31 $|$   6:05:36 $|$   1:40:06  \\ \hline 
 1zc.1024 &  16641;0 &  1024; &  711 $|$  770 $|$  1101 $|$  25000&  7.7-7  $|$  9.9-7  $|$  9.9-7  $|$    {\red{ 3.1-5}}  &    {\blue{ 5.4-6}}  $|$  {\green{ 2.0-6}}  $|$  {\green{ 1.2-6}}  $|$    {\bf 7.9-4}  & 7:19 $|$ 12:18 $|$ 13:24 $|$   7:48:20  \\ \hline 
 2dc.1024 &  169163;0 &  1024; &  4135 $|$  1896 $|$  6901 $|$  1891&  9.9-7  $|$  9.9-7  $|$  9.7-7  $|$  9.9-7  &    {\red{ 1.3-5}}  $|$    {\red{ 1.0-5}}  $|$    {\red{ 2.3-5}}  $|$    {\red{ 1.5-5}}  & 45:59 $|$ 29:02 $|$   1:34:09 $|$ 24:59  \\ \hline 
 1dc.2048 &  58368;0 &  2048; &  4153 $|$  7277 $|$  5255 $|$  8476&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 4.2-6}}  $|$    {\blue{ 6.4-6}}  $|$  {\green{ -2.4-6}}  $|$    {\blue{ 6.5-6}}  &   5:47:45 $|$   13:59:49 $|$   8:02:43 $|$   16:04:13  \\ \hline 
 1et.2048 &  22529;0 &  2048; &  3039 $|$  4422 $|$  4101 $|$  4739&  9.9-7  $|$  9.9-7  $|$  8.8-7  $|$  9.9-7  &  {\green{ 1.1-6}}  $|$  {\green{ 4.8-6}}  $|$  4.2-7  $|$    {\blue{ 7.8-6}}  &   4:04:34 $|$   8:47:18 $|$   6:33:13 $|$   8:28:46  \\ \hline 
 1tc.2048 &  18945;0 &  2048; &  2876 $|$  7329 $|$  8991 $|$  7482&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.5-6}}  $|$    {\blue{ 5.5-6}}  $|$  {\green{ 1.7-6}}  $|$    {\blue{ 5.6-6}}  &   3:50:16 $|$   13:29:15 $|$   14:15:48 $|$   13:50:32  \\ \hline 
 2dc.2048 &  504452;0 &  2048; &  2997 $|$  2147 $|$  4048 $|$  1849&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\blue{ 8.3-6}}  $|$    {\red{ 1.0-5}}  $|$    {\red{ 2.0-5}}  $|$    {\red{ 2.2-5}}  &   3:52:42 $|$   4:13:47 $|$   6:04:58 $|$   3:07:46  \\ \hline

 fap10 &  183;0 &   183; &  1424 $|$  2313 $|$  5145 $|$  2774&  6.0-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 3.7-6}}  $|$    {\bf -1.3-4}  $|$    {\red{ -4.1-5}}  $|$    {\red{ -6.8-5}}  & 25 $|$ 27 $|$ 1:31 $|$ 42  \\ \hline 
 fap11 &  252;0 &   252; &  1559 $|$  2585 $|$  4355 $|$  2771&  5.3-7  $|$  9.9-7  $|$  9.9-7  $|$  9.7-7  &    {\red{ -1.9-5}}  $|$    {\bf -2.2-4}  $|$    {\red{ -5.5-5}}  $|$    {\bf -1.1-4}  & 50 $|$ 1:07 $|$ 2:25 $|$ 1:18  \\ \hline 
 fap12 &  369;0 &   369; &  1830 $|$  3394 $|$  7742 $|$  3325&  8.4-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -2.6-5}}  $|$    {\bf -2.2-4}  $|$    {\red{ -5.0-5}}  $|$    {\bf -1.3-4}  & 1:55 $|$ 3:32 $|$ 9:19 $|$ 3:08  \\ \hline 
 fap25 &  2118;0 &  2118; &  5799 $|$  5495 $|$  11189 $|$  4498&  9.9-7  $|$  9.9-7  $|$  9.8-7  $|$  9.9-7  &    {\red{ -3.2-5}}  $|$    {\bf -1.1-4}  $|$    {\red{ -1.6-5}}  $|$    {\red{ -7.1-5}}  &   10:55:33 $|$   13:26:47 $|$   20:20:27 $|$   8:11:50  \\ \hline 
 fap36 &  4110;0 &  4110; &  2824 $|$  4445 $|$  7424 $|$  3500&  9.9-7  $|$  9.9-7  $|$  9.8-7  $|$  9.8-7  &    {\red{ -1.7-5}}  $|$    {\red{ -3.0-5}}  $|$  {\green{ -4.0-6}}  $|$    {\red{ -2.8-5}}  &   30:57:53 $|$   78:43:03 $|$   89:33:09 $|$   43:37:44  \\ \hline 

 bur26a &  1051;0 &   676; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\blue{ 5.6-6}}  $|$    {\red{ 1.1-5}}  $|$    {\red{ 2.7-5}}  $|$    {\blue{ 8.9-6}}  &    {\red{ -6.3-5}}  $|$    {\red{ -7.7-5}}  $|$    {\red{ -9.1-5}}  $|$    {\red{ -8.2-5}}  &   2:05:11 $|$   2:07:44 $|$   2:02:50 $|$   2:38:24  \\ \hline 
 bur26b &  1051;0 &   676; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\blue{ 6.8-6}}  $|$    {\red{ 1.1-5}}  $|$    {\red{ 2.3-5}}  $|$    {\blue{ 9.3-6}}  &    {\red{ -5.7-5}}  $|$    {\red{ -8.0-5}}  $|$    {\red{ -9.4-5}}  $|$    {\red{ -7.5-5}}  &   2:07:13 $|$   1:57:30 $|$   1:58:25 $|$   2:49:59  \\ \hline 
 bur26c &  1051;0 &   676; &  25000 $|$  25000 $|$  25000 $|$  25000&  {\green{ 4.2-6}}  $|$    {\red{ 1.4-5}}  $|$    {\red{ 3.2-5}}  $|$    {\red{ 1.4-5}}  &    {\red{ -4.5-5}}  $|$    {\bf -1.2-4}  $|$    {\bf -1.2-4}  $|$    {\bf -1.8-4}  &   2:05:11 $|$   2:02:35 $|$   2:06:14 $|$   2:50:08  \\ \hline 
 bur26d &  1051;0 &   676; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\blue{ 6.4-6}}  $|$    {\red{ 1.5-5}}  $|$    {\red{ 3.2-5}}  $|$    {\red{ 1.3-5}}  &    {\red{ -8.4-5}}  $|$    {\bf -1.2-4}  $|$    {\bf -1.2-4}  $|$    {\bf -1.4-4}  &   2:02:24 $|$   1:51:20 $|$   2:05:16 $|$   2:53:07  \\ \hline 
 bur26e &  1051;0 &   676; &  25000 $|$  25000 $|$  25000 $|$  25000&  {\green{ 3.1-6}}  $|$    {\blue{ 6.4-6}}  $|$  {\green{ 4.7-6}}  $|$    {\red{ 1.4-5}}  &    {\red{ -2.8-5}}  $|$    {\red{ -3.6-5}}  $|$    {\red{ -3.6-5}}  $|$    {\bf -1.9-4}  &   2:03:18 $|$   2:28:06 $|$   2:03:16 $|$   2:46:03  \\ \hline 
 bur26f &  1051;0 &   676; &  20887 $|$  25000 $|$  25000 $|$  25000&  9.9-7  $|$    {\blue{ 8.1-6}}  $|$    {\blue{ 7.0-6}}  $|$    {\red{ 1.2-5}}  &    {\red{ -1.0-5}}  $|$    {\red{ -4.8-5}}  $|$    {\red{ -4.3-5}}  $|$    {\red{ -7.5-5}}  &   1:45:08 $|$   2:09:11 $|$   2:02:20 $|$   2:44:28  \\ \hline 
 bur26g &  1051;0 &   676; &  17910 $|$  25000 $|$  25000 $|$  25000&  8.6-7  $|$  {\green{ 1.6-6}}  $|$  {\green{ 2.4-6}}  $|$    {\blue{ 7.8-6}}  &    {\blue{ -6.3-6}}  $|$    {\red{ -4.0-5}}  $|$    {\red{ -3.1-5}}  $|$    {\red{ -6.9-5}}  &   1:29:22 $|$   1:57:13 $|$   2:00:33 $|$   2:46:34  \\ \hline 
 bur26h &  1051;0 &   676; &  23208 $|$  25000 $|$  25000 $|$  25000&  9.4-7  $|$  {\green{ 1.4-6}}  $|$  {\green{ 2.3-6}}  $|$    {\red{ 2.3-5}}  &  {\green{ -1.4-6}}  $|$    {\red{ -2.3-5}}  $|$    {\red{ -2.8-5}}  $|$    {\bf -1.7-4}  &   1:57:33 $|$   2:01:12 $|$   1:58:07 $|$   2:54:20  \\ \hline 

 chr20a &  628;0 &   400; &  25000 $|$  25000 $|$  25000 $|$  25000&  {\green{ 2.0-6}}  $|$  {\green{ 2.2-6}}  $|$  {\green{ 3.5-6}}  $|$    {\red{ 3.1-5}}  &    {\bf -2.4-4}  $|$    {\red{ -8.9-5}}  $|$    {\bf -1.0-4}  $|$    {\bf -4.3-3}  & 29:49 $|$ 43:13 $|$ 34:51 $|$ 49:22  \\ \hline 
 chr20b &  628;0 &   400; &  8256 $|$  25000 $|$  17893 $|$  25000&  9.6-7  $|$    {\red{ 2.9-5}}  $|$  9.8-7  $|$    {\red{ 2.4-5}}  &    {\bf 5.2-4}  $|$    {\bf -5.4-3}  $|$    {\bf 3.6-4}  $|$    {\bf -4.0-3}  & 10:39 $|$ 45:06 $|$ 23:16 $|$ 51:14  \\ \hline 
 chr20c &  628;0 &   400; &  14673 $|$  25000 $|$  25000 $|$  25000&  9.1-7  $|$  {\green{ 1.4-6}}  $|$  {\green{ 1.3-6}}  $|$    {\red{ 3.4-5}}  &    {\blue{ 5.2-6}}  $|$    {\bf -2.7-4}  $|$    {\bf -2.3-4}  $|$    {\bf -1.1-2}  & 13:45 $|$ 26:08 $|$ 25:54 $|$ 48:58  \\ \hline 
 chr22a &  757;0 &   484; &  6457 $|$  22364 $|$  13547 $|$  25000&  8.8-7  $|$  9.9-7  $|$  9.8-7  $|$    {\red{ 2.5-5}}  &    {\bf 3.9-4}  $|$    {\bf -2.7-4}  $|$    {\bf 2.5-4}  $|$    {\bf -2.6-3}  & 12:29 $|$ 50:45 $|$ 27:27 $|$   1:17:44  \\ \hline 
 chr22b &  757;0 &   484; &  7211 $|$  25000 $|$  14587 $|$  25000&  9.7-7  $|$    {\red{ 1.5-5}}  $|$  9.8-7  $|$    {\red{ 2.1-5}}  &    {\bf 3.4-4}  $|$    {\bf -1.4-3}  $|$    {\bf 2.4-4}  $|$    {\bf -1.8-3}  & 13:52 $|$   1:07:51 $|$ 30:26 $|$   1:15:34  \\ \hline 
 chr25a &  973;0 &   625; &  7127 $|$  25000 $|$  16196 $|$  25000&  8.6-7  $|$    {\red{ 3.7-5}}  $|$  9.8-7  $|$    {\red{ 3.4-5}}  &    {\bf 7.8-4}  $|$    {\bf -9.5-3}  $|$    {\bf 5.6-4}  $|$    {\bf -6.8-3}  & 26:03 $|$   2:10:29 $|$   1:03:08 $|$   2:23:01  \\ \hline 
 
 esc32a &  1582;0 &  1024; &  4931 $|$  2247 $|$  5188 $|$  9630&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -2.0-6}}  $|$  {\green{ -1.1-6}}  $|$    {\red{ -3.9-5}}  $|$  {\green{ -2.7-6}}  &   1:06:25 $|$ 27:49 $|$   1:00:38 $|$   2:44:37  \\ \hline 
 esc32b &  1582;0 &  1024; &  25000 $|$  25000 $|$  25000 $|$  25000&  {\green{ 3.7-6}}  $|$  {\green{ 2.4-6}}  $|$    {\red{ 2.6-5}}  $|$    {\blue{ 8.3-6}}  &    {\bf -2.4-4}  $|$    {\bf -2.2-4}  $|$    {\bf -6.5-4}  $|$    {\bf -4.0-4}  &   5:18:19 $|$   4:31:51 $|$   6:12:17 $|$   7:59:47  \\ \hline 
 esc32c &  1582;0 &  1024; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\blue{ 5.3-6}}  $|$    {\blue{ 5.1-6}}  $|$    {\blue{ 8.2-6}}  $|$    {\red{ 1.6-5}}  &    {\red{ -5.4-5}}  $|$    {\red{ -5.2-5}}  $|$    {\red{ -6.9-5}}  $|$    {\red{ -9.8-5}}  &   4:58:47 $|$   4:00:23 $|$   6:01:30 $|$   8:01:19  \\ \hline 
 esc32d &  1582;0 &  1024; &  678 $|$  799 $|$  1679 $|$  1412&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\blue{ -9.4-6}}  $|$    {\red{ -1.7-5}}  $|$  -6.8-7  $|$  -2.2-7  & 9:39 $|$ 8:01 $|$ 21:45 $|$ 25:40  \\ \hline 
 esc32e &  1582;0 &  1024; &  1108 $|$  905 $|$  6873 $|$  784&  9.8-7  $|$  8.6-7  $|$  9.9-7  $|$  9.7-7  &  -3.8-7  $|$    {\blue{ -9.2-6}}  $|$    {\bf -3.7-4}  $|$  {\green{ -3.1-6}}  & 16:09 $|$ 8:32 $|$   1:23:01 $|$ 14:30  \\ \hline 
 esc32f &  1582;0 &  1024; &  1108 $|$  905 $|$  6873 $|$  784&  9.8-7  $|$  8.6-7  $|$  9.9-7  $|$  9.7-7  &  -3.8-7  $|$    {\blue{ -9.2-6}}  $|$    {\bf -3.7-4}  $|$  {\green{ -3.1-6}}  & 15:45 $|$ 8:25 $|$   1:19:37 $|$ 12:57  \\ \hline 
 esc32g &  1582;0 &  1024; &  520 $|$  588 $|$  2328 $|$  981&  9.3-7  $|$  9.2-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.9-6}}  $|$  {\green{ -3.3-6}}  $|$    {\bf -1.2-4}  $|$  3.6-7  & 7:14 $|$ 5:41 $|$ 33:24 $|$ 17:19  \\ \hline 
 esc32h &  1582;0 &  1024; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\blue{ 9.4-6}}  $|$    {\red{ 1.2-5}}  $|$    {\red{ 6.1-5}}  $|$    {\red{ 2.8-5}}  &    {\bf -4.1-4}  $|$    {\bf -5.0-4}  $|$    {\bf -7.4-4}  $|$    {\bf -7.4-4}  &   5:01:41 $|$   4:13:31 $|$   5:57:23 $|$   7:30:56  \\ \hline 

 kra30a &  1393;0 &   900; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\red{ 1.3-5}}  $|$    {\red{ 1.4-5}}  $|$    {\red{ 7.5-5}}  $|$  {\green{ 1.7-6}}  &    {\bf -4.2-4}  $|$    {\bf -5.7-4}  $|$    {\bf -7.7-4}  $|$    {\red{ -5.9-5}}  &   3:45:29 $|$   5:11:22 $|$   4:22:39 $|$   5:42:45  \\ \hline 
 kra30b &  1393;0 &   900; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\red{ 1.1-5}}  $|$    {\red{ 1.1-5}}  $|$    {\red{ 6.8-5}}  $|$    {\red{ 1.8-5}}  &    {\bf -3.7-4}  $|$    {\bf -4.9-4}  $|$    {\bf -9.4-4}  $|$    {\bf -6.1-4}  &   3:56:14 $|$   5:15:18 $|$   4:18:02 $|$   5:45:45  \\ \hline 
 kra32 &  1582;0 &  1024; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\blue{ 9.1-6}}  $|$    {\red{ 1.1-5}}  $|$    {\red{ 5.4-5}}  $|$    {\red{ 1.7-5}}  &    {\bf -3.2-4}  $|$    {\bf -4.0-4}  $|$    {\bf -7.0-4}  $|$    {\bf -5.0-4}  &   5:07:43 $|$   6:57:49 $|$   5:44:04 $|$   8:11:14  \\ \hline 
 lipa20a &  628;0 &   400; &  1653 $|$  5698 $|$  4766 $|$  25000&  8.8-7  $|$  9.8-7  $|$  9.5-7  $|$    {\red{ 4.8-5}}  &  {\green{ -4.4-6}}  $|$    {\red{ -2.0-5}}  $|$    {\red{ 2.2-5}}  $|$    {\bf -1.6-3}  & 1:43 $|$ 6:54 $|$ 4:58 $|$ 51:25  \\ \hline 
 lipa20b &  628;0 &   400; &  1514 $|$  4747 $|$  4444 $|$  25000&  8.5-7  $|$  9.7-7  $|$  9.8-7  $|$    {\bf 4.4-4}  &    {\blue{ 9.1-6}}  $|$    {\red{ -3.1-5}}  $|$    {\red{ -3.2-5}}  $|$    {\bf -2.0-2}  & 1:19 $|$ 3:51 $|$ 3:59 $|$ 48:31  \\ \hline 
 lipa30a &  1393;0 &   900; &  3533 $|$  11683 $|$  25000 $|$  16167&  8.9-7  $|$  9.5-7  $|$    {\blue{ 7.2-6}}  $|$  9.9-7  &    {\blue{ 8.3-6}}  $|$    {\red{ 3.2-5}}  $|$    {\bf -2.4-4}  $|$  {\green{ -3.8-6}}  & 26:59 $|$   1:52:11 $|$   2:55:04 $|$   3:46:31  \\ \hline 
 lipa30b &  1393;0 &   900; &  2700 $|$  7516 $|$  25000 $|$  25000&  9.1-7  $|$  9.9-7  $|$    {\bf 1.4-4}  $|$    {\bf 1.6-4}  &    {\red{ 4.3-5}}  $|$    {\red{ 4.7-5}}  $|$    {\bf -6.6-3}  $|$    {\bf 1.1-2}  & 16:33 $|$ 52:22 $|$   2:48:26 $|$   5:31:56  \\ \hline 
 lipa40a &  2458;0 &  1600; &  6483 $|$  18785 $|$  25000 $|$  25000&  8.8-7  $|$  9.8-7  $|$    {\red{ 2.3-5}}  $|$    {\blue{ 9.5-6}}  &    {\red{ 4.2-5}}  $|$    {\red{ -4.1-5}}  $|$    {\bf -1.0-3}  $|$    {\bf -1.5-4}  &   3:32:47 $|$   19:15:19 $|$   14:17:50 $|$   26:56:27  \\ \hline 
 lipa40b &  2458;0 &  1600; &  4878 $|$  5970 $|$  25000 $|$  25000&  9.0-7  $|$  9.8-7  $|$    {\bf 3.6-4}  $|$    {\bf 4.6-4}  &    {\bf 1.1-4}  $|$    {\red{ -6.4-5}}  $|$    {\bf -2.3-2}  $|$    {\bf -4.1-2}  &   2:20:09 $|$   4:11:06 $|$   12:45:41 $|$   23:33:11  \\ \hline 

 nug20 &  628;0 &   400; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\blue{ 8.7-6}}  $|$    {\blue{ 9.6-6}}  $|$    {\red{ 3.9-5}}  $|$    {\red{ 1.4-5}}  &    {\bf -1.7-4}  $|$    {\bf -2.1-4}  $|$    {\bf -4.0-4}  $|$    {\bf -2.5-4}  & 30:28 $|$ 40:29 $|$ 35:55 $|$ 48:41  \\ \hline 
 nug21 &  691;0 &   441; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\red{ 1.0-5}}  $|$    {\red{ 1.3-5}}  $|$    {\red{ 4.0-5}}  $|$    {\red{ 1.9-5}}  &    {\bf -2.2-4}  $|$    {\bf -2.8-4}  $|$    {\bf -4.7-4}  $|$    {\bf -3.3-4}  & 38:17 $|$ 51:44 $|$ 44:31 $|$   1:04:08  \\ \hline 
 nug22 &  757;0 &   484; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\red{ 1.3-5}}  $|$    {\red{ 1.6-5}}  $|$    {\red{ 4.1-5}}  $|$    {\red{ 2.0-5}}  &    {\bf -2.7-4}  $|$    {\bf -3.6-4}  $|$    {\bf -5.8-4}  $|$    {\bf -3.9-4}  & 49:55 $|$   1:02:41 $|$ 56:47 $|$   1:14:17  \\ \hline 
 nug24 &  898;0 &   576; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\blue{ 9.1-6}}  $|$    {\red{ 1.1-5}}  $|$    {\red{ 3.8-5}}  $|$    {\red{ 1.6-5}}  &    {\bf -1.9-4}  $|$    {\bf -2.3-4}  $|$    {\bf -4.1-4}  $|$    {\bf -2.7-4}  &   1:17:49 $|$   1:40:05 $|$   1:23:47 $|$   1:57:03  \\ \hline 
 nug25 &  973;0 &   625; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\red{ 1.2-5}}  $|$    {\red{ 1.0-5}}  $|$    {\red{ 3.6-5}}  $|$    {\red{ 1.7-5}}  &    {\bf -2.0-4}  $|$    {\bf -2.0-4}  $|$    {\bf -3.5-4}  $|$    {\bf -2.5-4}  &   1:35:46 $|$   1:53:26 $|$   1:45:18 $|$   2:16:27  \\ \hline 
 nug27 &  1132;0 &   729; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\red{ 1.0-5}}  $|$    {\red{ 1.3-5}}  $|$    {\red{ 3.8-5}}  $|$    {\red{ 1.7-5}}  &    {\bf -2.0-4}  $|$    {\bf -2.6-4}  $|$    {\bf -4.3-4}  $|$    {\bf -2.8-4}  &   2:21:06 $|$   2:51:26 $|$   2:36:56 $|$   3:28:20  \\ \hline 
 nug28 &  1216;0 &   784; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\blue{ 9.3-6}}  $|$    {\red{ 1.2-5}}  $|$    {\red{ 3.4-5}}  $|$    {\red{ 1.7-5}}  &    {\bf -1.8-4}  $|$    {\bf -2.2-4}  $|$    {\bf -3.8-4}  $|$    {\bf -2.6-4}  &   2:47:04 $|$   3:27:54 $|$   3:02:26 $|$   4:02:11  \\ \hline 
 nug30 &  1393;0 &   900; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\blue{ 8.7-6}}  $|$    {\red{ 1.1-5}}  $|$    {\red{ 3.3-5}}  $|$    {\red{ 1.7-5}}  &    {\bf -1.6-4}  $|$    {\bf -1.9-4}  $|$    {\bf -3.3-4}  $|$    {\bf -2.2-4}  &   3:48:43 $|$   4:58:12 $|$   4:23:21 $|$   5:39:31  \\ \hline 

 ste36a &  1996;0 &  1296; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\blue{ 9.7-6}}  $|$    {\red{ 1.3-5}}  $|$    {\red{ 3.7-5}}  $|$    {\red{ 1.6-5}}  &    {\bf -5.8-4}  $|$    {\bf -6.8-4}  $|$    {\bf -9.5-4}  $|$    {\bf -6.7-4}  &   9:38:26 $|$   12:37:18 $|$   11:11:59 $|$   14:09:11  \\ \hline 
 ste36b &  1996;0 &  1296; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\red{ 1.2-5}}  $|$    {\red{ 1.8-5}}  $|$    {\red{ 4.4-5}}  $|$    {\red{ 1.3-5}}  &    {\bf -1.5-3}  $|$    {\bf -2.0-3}  $|$    {\bf -2.3-3}  $|$    {\bf -2.1-3}  &   9:19:24 $|$   12:10:09 $|$   10:45:58 $|$   14:23:33  \\ \hline 
 ste36c &  1996;0 &  1296; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\red{ 1.2-5}}  $|$    {\red{ 1.5-5}}  $|$    {\red{ 4.3-5}}  $|$    {\red{ 1.6-5}}  &    {\bf -5.8-4}  $|$    {\bf -7.3-4}  $|$    {\bf -9.4-4}  $|$    {\bf -7.2-4}  &   9:26:42 $|$   12:22:19 $|$   11:01:56 $|$   14:23:52  \\ \hline 

 tai25a &  973;0 &   625; &  2201 $|$  1845 $|$  2477 $|$  25000&  9.5-7  $|$  9.9-7  $|$  9.9-7  $|$  {\green{ 1.7-6}}  &    {\bf -8.0-4}  $|$    {\bf -7.2-4}  $|$    {\bf -8.5-4}  $|$    {\bf -1.8-3}  & 8:38 $|$ 9:24 $|$ 11:18 $|$   2:27:04  \\ \hline 
 tai25b &  973;0 &   625; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\red{ 2.9-5}}  $|$    {\red{ 3.7-5}}  $|$    {\red{ 6.3-5}}  $|$    {\red{ 4.2-5}}  &    {\bf -2.0-3}  $|$    {\bf -2.4-3}  $|$    {\bf -3.2-3}  $|$    {\bf -2.5-3}  &   1:28:33 $|$   1:55:04 $|$   1:43:51 $|$   2:21:35  \\ \hline 
 tai30a &  1393;0 &   900; &  25000 $|$  25000 $|$  25000 $|$  25000&  {\green{ 4.7-6}}  $|$  {\green{ 4.6-6}}  $|$    {\red{ 3.2-5}}  $|$    {\red{ 1.3-5}}  &    {\red{ -6.3-5}}  $|$    {\red{ -7.3-5}}  $|$    {\bf -1.8-4}  $|$    {\bf -1.3-4}  &   3:53:48 $|$   6:09:25 $|$   4:31:53 $|$   6:00:13  \\ \hline 
 tai30b &  1393;0 &   900; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\red{ 2.0-5}}  $|$    {\red{ 2.4-5}}  $|$    {\red{ 4.4-5}}  $|$    {\red{ 2.6-5}}  &    {\bf -1.0-3}  $|$    {\bf -1.2-3}  $|$    {\bf -1.7-3}  $|$    {\bf -1.2-3}  &   3:42:12 $|$   4:28:02 $|$   4:17:53 $|$   5:38:24  \\ \hline 
 tai35a &  1888;0 &  1225; &  25000 $|$  25000 $|$  25000 $|$  25000&  {\green{ 3.9-6}}  $|$  {\green{ 4.0-6}}  $|$    {\red{ 2.8-5}}  $|$    {\red{ 1.3-5}}  &    {\red{ -4.8-5}}  $|$    {\red{ -5.6-5}}  $|$    {\bf -1.4-4}  $|$    {\bf -1.0-4}  &   9:21:21 $|$   15:00:46 $|$   10:43:14 $|$   12:53:01  \\ \hline 
 tai35b &  1888;0 &  1225; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\red{ 2.1-5}}  $|$    {\red{ 2.4-5}}  $|$    {\red{ 4.4-5}}  $|$    {\red{ 2.8-5}}  &    {\bf -9.1-4}  $|$    {\bf -1.0-3}  $|$    {\bf -1.5-3}  $|$    {\bf -1.1-3}  &   8:51:20 $|$   11:15:52 $|$   10:28:44 $|$   12:51:27  \\ \hline 
 tai40a &  2458;0 &  1600; &  25000 $|$  25000 $|$  25000 $|$  25000&  {\green{ 3.7-6}}  $|$  {\green{ 4.0-6}}  $|$    {\red{ 2.7-5}}  $|$    {\red{ 1.4-5}}  &    {\red{ -4.6-5}}  $|$    {\red{ -5.3-5}}  $|$    {\bf -1.4-4}  $|$    {\bf -1.0-4}  &   20:22:53 $|$   31:45:29 $|$   23:23:44 $|$   26:00:47  \\ \hline 
 tai40b &  2458;0 &  1600; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\red{ 1.9-5}}  $|$    {\red{ 2.5-5}}  $|$    {\red{ 4.6-5}}  $|$    {\red{ 3.1-5}}  &    {\bf -7.2-4}  $|$    {\bf -8.1-4}  $|$    {\bf -1.1-3}  $|$    {\bf -8.5-4}  &   17:50:19 $|$   23:17:25 $|$   19:57:37 $|$   25:23:31  \\ \hline 
 tho30 &  1393;0 &   900; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\red{ 1.1-5}}  $|$    {\red{ 1.5-5}}  $|$    {\red{ 4.0-5}}  $|$    {\red{ 2.2-5}}  &    {\bf -2.6-4}  $|$    {\bf -3.4-4}  $|$    {\bf -5.6-4}  $|$    {\bf -4.0-4}  &   3:46:49 $|$   4:46:03 $|$   4:23:12 $|$   5:44:33  \\ \hline 
 tho40 &  2458;0 &  1600; &  25000 $|$  25000 $|$  25000 $|$  25000&    {\blue{ 9.3-6}}  $|$    {\red{ 1.3-5}}  $|$    {\red{ 3.7-5}}  $|$    {\red{ 2.0-5}}  &    {\bf -2.1-4}  $|$    {\bf -2.7-4}  $|$    {\bf -4.5-4}  $|$    {\bf -3.2-4}  &   17:12:50 $|$   24:35:42 $|$   19:56:25 $|$   26:05:11  \\ \hline 

 be250.1 &  251;0 &   251; &  4327 $|$  5345 $|$  8441 $|$  3537&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.0-7  $|$  -3.6-7  $|$  {\green{ -4.3-6}}  $|$  -4.1-7  & 1:16 $|$ 1:35 $|$ 2:49 $|$ 1:37  \\ \hline 
 be250.2 &  251;0 &   251; &  3827 $|$  5108 $|$  7900 $|$  3044&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -8.6-7  $|$  -5.3-7  $|$  {\green{ -1.8-6}}  $|$  -8.0-7  & 1:08 $|$ 1:28 $|$ 2:36 $|$ 1:22  \\ \hline 
 be250.3 &  251;0 &   251; &  3796 $|$  4331 $|$  7816 $|$  2592&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.1-6}}  $|$  -7.3-7  $|$  {\green{ 1.8-6}}  $|$  {\green{ -1.1-6}}  & 1:11 $|$ 1:18 $|$ 2:31 $|$ 1:11  \\ \hline 
 be250.4 &  251;0 &   251; &  8023 $|$  8350 $|$  16334 $|$  6453&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.1-6}}  $|$  {\green{ -1.1-6}}  $|$  -2.0-7  $|$  -2.9-7  & 2:23 $|$ 2:24 $|$ 5:25 $|$ 2:53  \\ \hline 
 be250.5 &  251;0 &   251; &  4460 $|$  5089 $|$  7757 $|$  3174&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.5-7  $|$  -6.4-7  $|$  -4.6-7  $|$  -7.2-7  & 1:23 $|$ 1:31 $|$ 2:33 $|$ 1:26  \\ \hline 
 be250.6 &  251;0 &   251; &  4095 $|$  4560 $|$  8149 $|$  2812&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.7-7  $|$  -5.4-7  $|$  -6.4-7  $|$  -4.3-7  & 1:13 $|$ 1:17 $|$ 2:37 $|$ 1:16  \\ \hline 
 be250.7 &  251;0 &   251; &  4345 $|$  5048 $|$  9076 $|$  3295&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.1-7  $|$  -2.4-7  $|$  6.8-7  $|$  -2.4-7  & 1:20 $|$ 1:28 $|$ 2:57 $|$ 1:31  \\ \hline 
 be250.8 &  251;0 &   251; &  3759 $|$  4663 $|$  7959 $|$  2911&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  1.9-7  $|$  -8.8-7  $|$  {\green{ -3.9-6}}  $|$  2.5-7  & 1:08 $|$ 1:18 $|$ 2:32 $|$ 1:18  \\ \hline 
 be250.9 &  251;0 &   251; &  4624 $|$  5976 $|$  10301 $|$  4169&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.1-6}}  $|$  {\green{ -1.1-6}}  $|$  -7.7-7  $|$  -4.8-7  & 1:26 $|$ 1:49 $|$ 3:28 $|$ 1:54  \\ \hline 
 be250.10 &  251;0 &   251; &  5963 $|$  6638 $|$  14801 $|$  3989&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.6-7  $|$  -7.4-7  $|$  2.8-8  $|$  -4.2-7  & 1:46 $|$ 1:55 $|$ 4:46 $|$ 1:49  \\ \hline 

 bqp250-1 &  251;0 &   251; &  4593 $|$  4946 $|$  8603 $|$  3216&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -8.8-7  $|$  {\green{ 1.0-6}}  $|$  {\green{ 2.6-6}}  $|$  -8.1-7  & 1:19 $|$ 1:26 $|$ 2:50 $|$ 1:28  \\ \hline 
 bqp250-2 &  251;0 &   251; &  4388 $|$  5097 $|$  8650 $|$  3293&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.1-6}}  $|$  -7.4-7  $|$  {\green{ -1.1-6}}  $|$  -6.2-7  & 1:26 $|$ 1:30 $|$ 2:54 $|$ 1:31  \\ \hline 
 bqp250-3 &  251;0 &   251; &  4039 $|$  5332 $|$  10230 $|$  3203&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -2.1-6}}  $|$  -3.1-7  $|$  {\green{ -1.5-6}}  $|$  -7.5-7  & 1:08 $|$ 1:29 $|$ 3:12 $|$ 1:28  \\ \hline 
 bqp250-4 &  251;0 &   251; &  3662 $|$  4539 $|$  7392 $|$  2548&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.4-6}}  $|$  -6.7-7  $|$  {\green{ -3.4-6}}  $|$  1.5-7  & 1:05 $|$ 1:20 $|$ 2:26 $|$ 1:09  \\ \hline 
 bqp250-5 &  251;0 &   251; &  4558 $|$  8062 $|$  16221 $|$  4487&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.1-6}}  $|$  -4.8-7  $|$  -3.8-7  $|$  -5.6-7  & 1:23 $|$ 2:23 $|$ 5:22 $|$ 2:03  \\ \hline 
 bqp250-6 &  251;0 &   251; &  4722 $|$  5380 $|$  8140 $|$  3480&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.2-6}}  $|$  {\green{ -1.2-6}}  $|$  {\green{ 1.2-6}}  $|$  -2.6-7  & 1:27 $|$ 1:35 $|$ 2:41 $|$ 1:34  \\ \hline 
 bqp250-7 &  251;0 &   251; &  4470 $|$  5138 $|$  9243 $|$  3128&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.2-6}}  $|$  {\green{ -1.7-6}}  $|$  -2.2-7  $|$  {\green{ -1.2-6}}  & 1:22 $|$ 1:28 $|$ 2:55 $|$ 1:25  \\ \hline 
 bqp250-8 &  251;0 &   251; &  2961 $|$  3534 $|$  6122 $|$  2126&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.3-7  $|$  -6.5-7  $|$  -4.2-7  $|$  -5.8-8  & 55 $|$ 1:00 $|$ 1:57 $|$ 57  \\ \hline 
 bqp250-9 &  251;0 &   251; &  4745 $|$  6121 $|$  10214 $|$  3440&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.9-8  $|$  -4.0-7  $|$  -6.8-7  $|$  -3.3-7  & 1:25 $|$ 1:45 $|$ 3:14 $|$ 1:34  \\ \hline 
 bqp250-10 &  251;0 &   251; &  3342 $|$  3992 $|$  6399 $|$  2122&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.1-6}}  $|$  {\green{ -1.2-6}}  $|$  {\green{ 3.4-6}}  $|$  {\green{ -1.1-6}}  & 1:01 $|$ 1:06 $|$ 2:01 $|$ 57  \\ \hline 
 bqp500-1 &  501;0 &   501; &  6473 $|$  6932 $|$  14654 $|$  4086&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.4-6}}  $|$  -3.4-7  $|$  {\green{ -1.3-6}}  $|$  {\green{ -1.6-6}}  & 8:35 $|$ 9:45 $|$ 23:07 $|$ 9:13  \\ \hline 
 bqp500-2 &  501;0 &   501; &  8008 $|$  10582 $|$  22875 $|$  4862&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.2-7  $|$  -8.6-8  $|$  -2.4-8  $|$  {\green{ -1.2-6}}  & 10:46 $|$ 14:42 $|$ 38:45 $|$ 10:52  \\ \hline 
 bqp500-3 &  501;0 &   501; &  8192 $|$  8915 $|$  25000 $|$  4965&  9.9-7  $|$  9.9-7  $|$    {\bf 1.7-4}  $|$  9.9-7  &  {\green{ -1.5-6}}  $|$  3.7-7  $|$    {\bf -1.5-3}  $|$  -5.8-7  & 12:53 $|$ 12:25 $|$ 39:46 $|$ 11:22  \\ \hline 
 bqp500-4 &  501;0 &   501; &  7188 $|$  9012 $|$  20498 $|$  4031&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.0-6}}  $|$  -3.8-7  $|$  8.5-7  $|$  {\green{ -1.2-6}}  & 10:37 $|$ 12:10 $|$ 32:48 $|$ 9:11  \\ \hline 
 bqp500-5 &  501;0 &   501; &  6898 $|$  7641 $|$  25000 $|$  4541&  9.9-7  $|$  9.9-7  $|$    {\bf 1.6-4}  $|$  9.9-7  &  -8.9-7  $|$  {\green{ -1.2-6}}  $|$    {\bf -1.4-3}  $|$  -8.2-7  & 10:34 $|$ 10:57 $|$ 41:02 $|$ 10:19  \\ \hline 
 bqp500-6 &  501;0 &   501; &  6819 $|$  7010 $|$  17716 $|$  4236&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -8.9-7  $|$  {\green{ -1.4-6}}  $|$  {\green{ 3.2-6}}  $|$  -7.4-7  & 10:22 $|$ 9:43 $|$ 28:59 $|$ 9:37  \\ \hline 
 bqp500-7 &  501;0 &   501; &  6878 $|$  8592 $|$  17128 $|$  4587&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.4-7  $|$  -7.9-8  $|$  {\green{ 1.7-6}}  $|$  -5.2-7  & 10:23 $|$ 12:40 $|$ 28:01 $|$ 10:33  \\ \hline 
 bqp500-8 &  501;0 &   501; &  7131 $|$  7647 $|$  17889 $|$  4867&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.3-7  $|$  -9.0-7  $|$  {\green{ -3.3-6}}  $|$  -7.5-7  & 10:54 $|$ 10:22 $|$ 27:42 $|$ 11:02  \\ \hline 
 bqp500-9 &  501;0 &   501; &  6666 $|$  6700 $|$  17784 $|$  3803&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.7-6}}  $|$  {\green{ -1.2-6}}  $|$  {\green{ 1.5-6}}  $|$  -8.1-7  & 10:21 $|$ 9:31 $|$ 29:58 $|$ 8:43  \\ \hline 
 bqp500-10 &  501;0 &   501; &  7189 $|$  9162 $|$  25000 $|$  5067&  9.9-7  $|$  9.9-7  $|$    {\red{ 8.5-5}}  $|$  9.9-7  &  {\green{ -1.4-6}}  $|$  {\green{ -1.3-6}}  $|$    {\bf 7.1-4}  $|$  {\green{ -1.6-6}}  & 10:43 $|$ 12:37 $|$ 40:40 $|$ 11:34  \\ \hline 

 gka1f &  501;0 &   501; &  6717 $|$  8147 $|$  16790 $|$  4600&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.3-6}}  $|$  {\green{ -1.2-6}}  $|$  {\green{ -3.9-6}}  $|$  -5.6-7  & 9:38 $|$ 11:28 $|$ 27:55 $|$ 10:31  \\ \hline 
 gka2f &  501;0 &   501; &  7519 $|$  8949 $|$  15786 $|$  5403&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.5-6}}  $|$  {\green{ -1.4-6}}  $|$  {\green{ -3.3-6}}  $|$  {\green{ -1.0-6}}  & 10:50 $|$ 12:52 $|$ 26:27 $|$ 12:10  \\ \hline 
 gka3f &  501;0 &   501; &  6102 $|$  7037 $|$  13874 $|$  3957&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.1-6}}  $|$  {\green{ -2.0-6}}  $|$    {\blue{ -6.8-6}}  $|$  -1.6-7  & 9:07 $|$ 10:46 $|$ 23:23 $|$ 9:07  \\ \hline 
 gka4f &  501;0 &   501; &  6673 $|$  7529 $|$  19384 $|$  4070&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.1-6}}  $|$  -4.2-7  $|$  {\green{ -1.2-6}}  $|$  -3.5-7  & 9:13 $|$ 11:20 $|$ 31:45 $|$ 9:14  \\ \hline 
 gka5f &  501;0 &   501; &  6482 $|$  7023 $|$  16067 $|$  4210&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.9-7  $|$  -9.4-7  $|$  {\green{ 1.5-6}}  $|$  -7.5-7  & 9:14 $|$ 10:36 $|$ 26:17 $|$ 9:45  \\ \hline 

 soybean-large.2 &  308;0 &   307; &  1190 $|$  5050 $|$  12972 $|$  2261&  9.2-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.7-8  $|$  -1.2-7  $|$  -1.4-7  $|$  -7.0-8  & 29 $|$ 3:45 $|$ 5:32 $|$ 3:09  \\ \hline 
 soybean-large.3 &  308;0 &   307; &  922 $|$  5993 $|$  9156 $|$  2159&  8.8-7  $|$  9.6-7  $|$  9.7-7  $|$  8.5-7  &  -2.1-7  $|$  -5.4-9  $|$  -1.2-10  $|$  1.4-7  & 24 $|$ 4:47 $|$ 3:59 $|$ 3:54  \\ \hline 
 soybean-large.4 &  308;0 &   307; &  1609 $|$  13512 $|$  13201 $|$  3831&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.8-7  $|$  -1.2-7  $|$  -1.1-7  $|$  -1.6-7  & 42 $|$ 10:51 $|$ 5:48 $|$ 7:18  \\ \hline 
 soybean-large.5 &  308;0 &   307; &  850 $|$  2974 $|$  5410 $|$  1404&  9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -9.1-8  $|$  -7.9-8  $|$  -8.4-8  $|$  -1.7-7  & 23 $|$ 2:23 $|$ 2:22 $|$ 2:05  \\ \hline 
 soybean-large.6 &  308;0 &   307; &  413 $|$  545 $|$  1365 $|$  681&  9.4-7  $|$  6.8-7  $|$  9.7-7  $|$  9.1-7  &  -1.9-7  $|$  3.5-8  $|$  3.4-7  $|$  {\green{ 1.3-6}}  & 12 $|$ 21 $|$ 37 $|$ 44  \\ \hline 
 soybean-large.7 &  308;0 &   307; &  1042 $|$  3443 $|$  5001 $|$  1422&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.5-8  $|$  -1.2-8  $|$  -8.9-8  $|$  -5.4-8  & 29 $|$ 2:44 $|$ 2:19 $|$ 2:10  \\ \hline 
 soybean-large.8 &  308;0 &   307; &  741 $|$  2294 $|$  2176 $|$  1456&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.8-7  &  -1.5-7  $|$  -3.3-8  $|$  -3.7-8  $|$  8.0-8  & 21 $|$ 1:46 $|$ 1:01 $|$ 1:52  \\ \hline 
 soybean-large.9 &  308;0 &   307; &  948 $|$  3585 $|$  5801 $|$  2059&  9.9-7  $|$  9.9-7  $|$  9.7-7  $|$  9.9-7  &  1.4-7  $|$  -7.1-8  $|$  -9.1-8  $|$  -5.3-9  & 25 $|$ 2:54 $|$ 2:44 $|$ 3:01  \\ \hline 
 soybean-large.10 &  308;0 &   307; &  359 $|$  434 $|$  627 $|$  1789&  9.5-7  $|$  9.6-7  $|$  9.9-7  $|$  9.7-7  &  -1.0-7  $|$  8.1-7  $|$  4.4-7  $|$  -5.0-7  & 11 $|$ 11 $|$ 18 $|$ 1:58  \\ \hline 
 soybean-large.11 &  308;0 &   307; &  948 $|$  1231 $|$  1914 $|$  1609&  6.5-7  $|$  9.2-7  $|$  9.9-7  $|$  9.1-7  &  {\green{ 1.0-6}}  $|$  {\green{ -2.6-6}}  $|$  {\green{ 1.6-6}}  $|$  {\green{ -2.7-6}}  & 26 $|$ 32 $|$ 55 $|$ 1:50  \\ \hline 

 spambase-large.2 &  1501;0 &  1500; &  535 $|$  992 $|$  4528 $|$  4429&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -1.3-5}}  $|$    {\red{ -1.2-5}}  $|$    {\red{ -1.3-5}}  $|$    {\red{ -1.3-5}}  & 11:17 $|$ 22:17 $|$   1:51:27 $|$   3:12:36  \\ \hline 
 spambase-large.3 &  1501;0 &  1500; &  1705 $|$  1830 $|$  5301 $|$  6617&  9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\blue{ -7.6-6}}  $|$    {\blue{ -6.6-6}}  $|$    {\red{ -1.1-5}}  $|$  {\green{ -3.3-6}}  & 35:47 $|$ 58:10 $|$   2:14:58 $|$   6:13:50  \\ \hline 
 spambase-large.4 &  1501;0 &  1500; &  3761 $|$  7091 $|$  10801 $|$  25000&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$    {\bf 2.2-2}  &  9.4-8  $|$  -5.2-7  $|$  -4.2-7  $|$    {\bf -10.0-1}  &   1:19:26 $|$   5:32:29 $|$   4:33:51 $|$   17:57:38  \\ \hline 
 spambase-large.5 &  1501;0 &  1500; &  8398 $|$  7510 $|$  10621 $|$  25000&  9.9-7  $|$  9.8-7  $|$  9.9-7  $|$    {\bf 1.1-2}  &    {\red{ -2.9-5}}  $|$    {\red{ -2.4-5}}  $|$    {\red{ 2.4-5}}  $|$    {\bf 3.0-1}  &   3:26:14 $|$   3:21:11 $|$   4:32:59 $|$   18:14:24  \\ \hline 
 spambase-large.6 &  1501;0 &  1500; &  2031 $|$  2415 $|$  4674 $|$  25000&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$    {\bf 1.8-2}  &    {\red{ -4.2-5}}  $|$    {\red{ -5.8-5}}  $|$    {\red{ -3.0-5}}  $|$    {\bf -10.0-1}  & 49:32 $|$   1:07:56 $|$   1:54:11 $|$   17:07:48  \\ \hline 
 spambase-large.7 &  1501;0 &  1500; &  1596 $|$  1584 $|$  3001 $|$  6042&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -1.8-5}}  $|$    {\red{ -1.0-5}}  $|$    {\red{ -3.2-5}}  $|$  -1.5-7  & 36:51 $|$ 50:54 $|$   1:19:23 $|$   6:02:07  \\ \hline 
 spambase-large.8 &  1501;0 &  1500; &  1449 $|$  1461 $|$  2787 $|$  6050&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -5.0-5}}  $|$    {\red{ -9.5-5}}  $|$    {\red{ -6.6-5}}  $|$    {\red{ 9.2-5}}  & 31:01 $|$ 39:20 $|$   1:16:31 $|$   4:16:11  \\ \hline 
 spambase-large.9 &  1501;0 &  1500; &  2010 $|$  1973 $|$  3695 $|$  9832&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -9.3-5}}  $|$    {\bf -1.4-4}  $|$  {\green{ 3.1-6}}  $|$    {\bf 4.5-4}  & 43:12 $|$ 57:24 $|$   1:33:19 $|$   7:27:54  \\ \hline 
 spambase-large.10 &  1501;0 &  1500; &  2728 $|$  2450 $|$  4401 $|$  25000&  9.7-7  $|$  9.9-7  $|$  9.8-7  $|$    {\red{ 1.4-5}}  &    {\bf 1.3-4}  $|$    {\bf -1.3-4}  $|$    {\red{ -3.8-5}}  $|$    {\bf 1.8-3}  &   1:00:43 $|$   1:12:14 $|$   1:52:10 $|$   18:26:46  \\ \hline 
 spambase-large.11 &  1501;0 &  1500; &  2704 $|$  2526 $|$  3496 $|$  4532&  9.7-7  $|$  9.9-7  $|$  9.7-7  $|$  9.8-7  &    {\bf 1.8-4}  $|$    {\bf -1.7-4}  $|$    {\blue{ -9.1-6}}  $|$    {\bf 1.5-4}  &   1:04:55 $|$   1:08:26 $|$   1:30:21 $|$   3:52:02  \\ \hline 

 abalone-large.2 &  1001;0 &  1000; &  576 $|$  650 $|$  3168 $|$  1493&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ 1.2-5}}  $|$    {\blue{ 6.6-6}}  $|$  {\green{ -2.9-6}}  $|$  {\green{ -1.4-6}}  & 5:07 $|$ 5:08 $|$ 26:57 $|$ 31:13  \\ \hline 
 abalone-large.3 &  1001;0 &  1000; &  765 $|$  796 $|$  3141 $|$  1306&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -3.6-6}}  $|$  -9.9-7  $|$  {\green{ -1.7-6}}  $|$  {\green{ -4.2-6}}  & 6:09 $|$ 8:56 $|$ 26:36 $|$ 22:21  \\ \hline 
 abalone-large.4 &  1001;0 &  1000; &  545 $|$  629 $|$  1457 $|$  710&  9.9-7  $|$  9.6-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.9-6}}  $|$    {\blue{ -6.9-6}}  $|$    {\red{ 2.4-5}}  $|$  -9.2-7  & 6:50 $|$ 5:01 $|$ 12:25 $|$ 12:03  \\ \hline 
 abalone-large.5 &  1001;0 &  1000; &  834 $|$  1107 $|$  1429 $|$  833&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -1.5-5}}  $|$    {\red{ -2.1-5}}  $|$    {\red{ -1.1-5}}  $|$    {\red{ -2.1-5}}  & 8:39 $|$ 9:11 $|$ 12:20 $|$ 14:17  \\ \hline 
 abalone-large.6 &  1001;0 &  1000; &  796 $|$  1101 $|$  1864 $|$  950&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -1.4-5}}  $|$    {\red{ -1.8-5}}  $|$    {\red{ -1.9-5}}  $|$    {\red{ -1.9-5}}  & 8:21 $|$ 8:49 $|$ 16:08 $|$ 15:24  \\ \hline 
 abalone-large.7 &  1001;0 &  1000; &  1089 $|$  1388 $|$  2156 $|$  1230&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.8-7  &    {\red{ -2.1-5}}  $|$  {\green{ -2.7-6}}  $|$    {\red{ -1.4-5}}  $|$    {\red{ -1.8-5}}  & 10:57 $|$ 11:52 $|$ 18:32 $|$ 25:24  \\ \hline 
 abalone-large.8 &  1001;0 &  1000; &  1066 $|$  1376 $|$  2140 $|$  1480&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -5.3-5}}  $|$    {\red{ -6.3-5}}  $|$    {\red{ -6.7-5}}  $|$    {\bf -1.0-4}  & 11:32 $|$ 11:22 $|$ 19:06 $|$ 24:22  \\ \hline 
 abalone-large.9 &  1001;0 &  1000; &  1611 $|$  1980 $|$  3285 $|$  2578&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -3.7-5}}  $|$    {\red{ -9.5-5}}  $|$    {\red{ -7.0-5}}  $|$    {\red{ -6.9-5}}  & 16:46 $|$ 16:36 $|$ 30:36 $|$ 45:58  \\ \hline 
 abalone-large.10 &  1001;0 &  1000; &  1855 $|$  2022 $|$  2781 $|$  3093&  9.8-7  $|$  8.6-7  $|$  9.7-7  $|$  9.9-7  &    {\red{ -2.2-5}}  $|$    {\red{ -6.1-5}}  $|$    {\red{ -4.8-5}}  $|$    {\red{ -9.2-5}}  & 16:45 $|$ 16:25 $|$ 25:57 $|$ 50:13  \\ \hline 
 abalone-large.11 &  1001;0 &  1000; &  2212 $|$  2604 $|$  3724 $|$  3118&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -4.1-5}}  $|$    {\blue{ 9.9-6}}  $|$    {\red{ -1.9-5}}  $|$    {\red{ -4.7-5}}  & 19:27 $|$ 21:44 $|$ 34:06 $|$ 55:26  \\ \hline 

 segment-large.2 &  1001;0 &  1000; &  1264 $|$  1080 $|$  4201 $|$  1745&  9.9-7  $|$  9.8-7  $|$  8.9-7  $|$  9.9-7  &  {\green{ 5.0-6}}  $|$  {\green{ -4.7-6}}  $|$  3.5-8  $|$  -5.0-7  & 9:15 $|$ 8:27 $|$ 36:13 $|$ 34:22  \\ \hline 
 segment-large.3 &  1001;0 &  1000; &  373 $|$  412 $|$  3714 $|$  1956&  9.9-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.8-6}}  $|$  -7.1-7  $|$    {\blue{ -5.4-6}}  $|$  {\green{ -1.1-6}}  & 2:41 $|$ 3:33 $|$ 31:35 $|$ 37:08  \\ \hline 
 segment-large.4 &  1001;0 &  1000; &  2024 $|$  19479 $|$  21201 $|$  6354&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.5-7  $|$  -4.5-7  $|$  -4.5-7  $|$  -5.0-7  & 14:50 $|$   5:23:13 $|$   3:05:07 $|$   3:07:06  \\ \hline 
 segment-large.5 &  1001;0 &  1000; &  2711 $|$  22003 $|$  25000 $|$  8257&  9.9-7  $|$  9.9-7  $|$  {\green{ 1.0-6}}  $|$  9.9-7  &  -6.7-7  $|$  -6.0-7  $|$  -5.8-7  $|$  -6.4-7  & 20:31 $|$   6:09:59 $|$   3:44:53 $|$   4:19:44  \\ \hline 
 segment-large.6 &  1001;0 &  1000; &  3262 $|$  25000 $|$  25000 $|$  10211&  9.9-7  $|$  {\green{ 1.3-6}}  $|$  {\green{ 1.3-6}}  $|$  9.9-7  &  {\green{ -1.5-6}}  $|$  -9.6-7  $|$  {\green{ -1.0-6}}  $|$  {\green{ -1.0-6}}  & 24:06 $|$   7:10:04 $|$   3:38:02 $|$   5:25:59  \\ \hline 
 segment-large.7 &  1001;0 &  1000; &  3600 $|$  25000 $|$  25000 $|$  11657&  9.9-7  $|$  {\green{ 1.8-6}}  $|$  {\green{ 1.7-6}}  $|$  9.9-7  &  {\green{ -1.3-6}}  $|$  {\green{ -1.9-6}}  $|$  {\green{ -1.8-6}}  $|$  {\green{ -1.3-6}}  & 27:48 $|$   7:15:10 $|$   3:40:26 $|$   6:13:44  \\ \hline 
 segment-large.8 &  1001;0 &  1000; &  3161 $|$  20284 $|$  25000 $|$  9511&  9.9-7  $|$  9.9-7  $|$  {\green{ 1.2-6}}  $|$  9.9-7  &  {\green{ -1.1-6}}  $|$  -9.4-7  $|$  {\green{ -1.1-6}}  $|$  {\green{ -1.1-6}}  & 24:42 $|$   5:46:25 $|$   3:47:00 $|$   5:15:17  \\ \hline 
 segment-large.9 &  1001;0 &  1000; &  2383 $|$  12121 $|$  14501 $|$  8064&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.9-6}}  $|$  -5.3-7  $|$  -6.2-7  $|$  {\green{ -1.1-6}}  & 18:03 $|$   3:23:40 $|$   2:12:38 $|$   4:10:03  \\ \hline 
 segment-large.10 &  1001;0 &  1000; &  1789 $|$  1676 $|$  4701 $|$  4527&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.1-7  $|$    {\blue{ -6.1-6}}  $|$  -2.8-7  $|$  -3.0-7  & 13:42 $|$ 13:51 $|$ 43:14 $|$   1:53:18  \\ \hline 
 segment-large.11 &  1001;0 &  1000; &  1683 $|$  1827 $|$  2225 $|$  25000&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$    {\red{ 2.9-5}}  &  {\green{ -1.9-6}}  $|$    {\blue{ 6.0-6}}  $|$  -1.5-7  $|$    {\bf 1.1-4}  & 13:07 $|$ 15:29 $|$ 20:12 $|$   6:50:17  \\ \hline 
 housing.2 &  507;0 &   506; &  3284 $|$  2679 $|$  5397 $|$  2566&  9.6-7  $|$  9.9-7  $|$  9.9-7  $|$  8.6-7  &    {\blue{ -5.4-6}}  $|$    {\blue{ -5.2-6}}  $|$    {\blue{ 5.8-6}}  $|$    {\blue{ -5.3-6}}  & 4:31 $|$ 3:26 $|$ 8:32 $|$ 7:52  \\ \hline 
 housing.3 &  507;0 &   506; &  1247 $|$  1523 $|$  2411 $|$  1338&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.8-7  &    {\blue{ 8.0-6}}  $|$    {\blue{ -6.7-6}}  $|$    {\red{ 3.2-5}}  $|$    {\blue{ 5.2-6}}  & 1:34 $|$ 1:56 $|$ 3:41 $|$ 4:29  \\ \hline 
 housing.4 &  507;0 &   506; &  1368 $|$  1064 $|$  2008 $|$  1090&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  8.4-7  &  {\green{ -3.5-6}}  $|$  {\green{ -4.9-6}}  $|$  {\green{ -4.2-6}}  $|$    {\red{ 8.3-5}}  & 2:00 $|$ 1:25 $|$ 3:05 $|$ 3:40  \\ \hline 
 housing.5 &  507;0 &   506; &  1319 $|$  1916 $|$  2593 $|$  1451&  9.6-7  $|$  9.3-7  $|$  9.9-7  $|$  8.8-7  &    {\red{ -3.2-5}}  $|$    {\red{ 3.6-5}}  $|$    {\red{ 3.1-5}}  $|$    {\red{ 6.3-5}}  & 2:07 $|$ 2:36 $|$ 4:04 $|$ 5:03  \\ \hline 
 housing.6 &  507;0 &   506; &  536 $|$  842 $|$  964 $|$  1958&  9.9-7  $|$  9.8-7  $|$  9.9-7  $|$  9.5-7  &    {\blue{ -9.7-6}}  $|$    {\blue{ 5.9-6}}  $|$    {\red{ -1.7-5}}  $|$    {\red{ 6.3-5}}  & 53 $|$ 1:20 $|$ 1:32 $|$ 6:29  \\ \hline 
 housing.7 &  507;0 &   506; &  645 $|$  856 $|$  1147 $|$  2235&  9.9-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -2.6-5}}  $|$    {\red{ -4.6-5}}  $|$    {\red{ -3.1-5}}  $|$    {\red{ -7.5-5}}  & 1:06 $|$ 1:15 $|$ 1:51 $|$ 7:35  \\ \hline 
 housing.8 &  507;0 &   506; &  638 $|$  924 $|$  1017 $|$  1700&  9.8-7  $|$  9.7-7  $|$  9.9-7  $|$  9.5-7  &    {\red{ -1.9-5}}  $|$    {\red{ -1.3-5}}  $|$    {\red{ -1.7-5}}  $|$    {\red{ -5.6-5}}  & 1:05 $|$ 1:23 $|$ 1:43 $|$ 5:40  \\ \hline 
 housing.9 &  507;0 &   506; &  794 $|$  1173 $|$  1634 $|$  2466&  9.5-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -3.7-5}}  $|$    {\red{ 3.7-5}}  $|$    {\red{ -4.7-5}}  $|$    {\red{ 3.8-5}}  & 1:27 $|$ 1:43 $|$ 2:50 $|$ 8:23  \\ \hline 
 housing.10 &  507;0 &   506; &  1016 $|$  1275 $|$  1538 $|$  25000&  9.9-7  $|$  9.9-7  $|$  9.9-7  $|$    {\red{ 6.4-5}}  &    {\red{ -1.7-5}}  $|$    {\red{ -2.6-5}}  $|$    {\red{ -2.6-5}}  $|$    {\bf 2.2-3}  & 1:40 $|$ 1:57 $|$ 2:39 $|$   1:18:42  \\ \hline 
 housing.11 &  507;0 &   506; &  844 $|$  1310 $|$  1342 $|$  25000&  9.9-7  $|$  9.6-7  $|$  9.9-7  $|$    {\red{ 6.7-5}}  &    {\red{ -2.9-5}}  $|$    {\red{ -2.5-5}}  $|$    {\red{ -2.9-5}}  $|$    {\bf -7.4-3}  & 1:24 $|$ 1:54 $|$ 2:15 $|$   1:20:22  \\ \hline 
 
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\begin{longtable}{| ccc | c | c | c | c |}
\caption{The performance of {\sc sPadmm}3c, {\sc Ladmm}4g, {\sc sPadmm}4d,  {\sc sPadmm}4d(1) on extended BIQ problems (accuracy $= 10^{-5}$). In the table, we have omitted the
command string ``ADMM" in the names of the solvers. The computation time is in the
format of ``hours:minutes:seconds".}
\label{tableLS_CADM_ADMG_ADM_ADM0} \\
\hline
\multicolumn{3}{|c}{} & \multicolumn{1}{|c|}{iteration} & \multicolumn{1}{|c|}{$\eta$} & \multicolumn{1}{|c|}{$\eta_g$}  & \multicolumn{1}{|c|}{time} \\ \hline
problem & $m_E;m_I$ & $n_{s};$ &P3c$|$L4g$|$P4d$|$P4d(1)&P3c$|$L4g$|$P4d$|$P4d(1)&P3c$|$L4g$|$P4d$|$P4d(1)&P3c$|$L4g$|$P4d$|$P4d(1) \\ \hline

\endhead

 be200.3.1 &  201;59700 &   201; &  8943 $|$  14140 $|$  9729 $|$  12236&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  3.2-7  $|$  -7.1-6  $|$  -1.8-6  $|$  -1.4-7  & 7:34 $|$ 12:45 $|$ 7:22 $|$ 9:04  \\ \hline 
 be200.3.2 &  201;59700 &   201; &  7665 $|$  14170 $|$  8854 $|$  11243&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  7.8-6  $|$  -7.1-6  $|$  2.4-6  $|$  7.7-6  & 5:27 $|$ 15:12 $|$ 5:54 $|$ 7:56  \\ \hline 
 be200.3.3 &  201;59700 &   201; &  11187 $|$  22332 $|$  11429 $|$  14882&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  8.9-7  $|$  -7.0-6  $|$  2.4-7  $|$  -7.2-7  & 8:58 $|$ 20:21 $|$ 9:29 $|$ 10:50  \\ \hline 
 be200.3.4 &  201;59700 &   201; &  9513 $|$  21265 $|$  9628 $|$  12833&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  1.1-6  $|$  -7.1-6  $|$  -1.7-6  $|$  -1.3-6  & 7:11 $|$ 21:43 $|$ 6:58 $|$ 9:59  \\ \hline 
 be200.3.5 &  201;59700 &   201; &  9373 $|$  15368 $|$  9370 $|$  12526&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -4.3-7  $|$  {\green{ -1.2-5}}  $|$  -2.9-6  $|$  -9.7-7  & 8:43 $|$ 14:15 $|$ 8:21 $|$ 10:14  \\ \hline 
 be200.3.6 &  201;59700 &   201; &  8777 $|$  13901 $|$  10180 $|$  12967&  9.9-6  $|$  9.8-6  $|$  9.9-6  $|$  9.9-6  &  -5.0-6  $|$  {\green{ -1.1-5}}  $|$  -9.6-6  $|$  -7.3-6  & 7:07 $|$ 14:23 $|$ 7:53 $|$ 9:22  \\ \hline 
 be200.3.7 &  201;59700 &   201; &  12965 $|$  24430 $|$  13904 $|$  17684&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -2.6-6  $|$  -8.2-6  $|$  -3.5-6  $|$  -3.7-6  & 10:52 $|$ 22:31 $|$ 12:29 $|$ 14:15  \\ \hline 
 be200.3.8 &  201;59700 &   201; &  11102 $|$  18030 $|$  10906 $|$  14622&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  3.7-7  $|$  -9.7-6  $|$  -8.5-7  $|$  -1.6-6  & 8:24 $|$ 19:35 $|$ 7:46 $|$ 11:03  \\ \hline 
 be200.3.9 &  201;59700 &   201; &  9612 $|$  17226 $|$  9806 $|$  13405&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -4.3-6  $|$  -9.9-6  $|$  -6.6-6  $|$  -3.1-6  & 9:10 $|$ 16:18 $|$ 8:29 $|$ 10:11  \\ \hline 
 be200.3.10 &  201;59700 &   201; &  7964 $|$  14501 $|$  8851 $|$  10934&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  2.3-6  $|$  -8.6-6  $|$  -4.8-6  $|$  8.1-7  & 6:31 $|$ 14:00 $|$ 6:44 $|$ 8:06  \\ \hline 
 be200.8.1 &  201;59700 &   201; &  11162 $|$  25001 $|$  11862 $|$  15840&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -3.5-6  $|$  -7.8-6  $|$  -4.9-6  $|$  -5.0-6  & 8:32 $|$ 23:29 $|$ 9:12 $|$ 11:34  \\ \hline 
 be200.8.2 &  201;59700 &   201; &  8392 $|$  14101 $|$  8693 $|$  12297&  9.9-6  $|$  9.8-6  $|$  9.9-6  $|$  9.9-6  &  9.0-6  $|$  -8.0-6  $|$  4.1-6  $|$  5.6-6  & 5:46 $|$ 13:34 $|$ 5:47 $|$ 8:06  \\ \hline 
 be200.8.3 &  201;59700 &   201; &  10385 $|$  20301 $|$  10882 $|$  14115&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -5.2-6  $|$  -8.5-6  $|$  -5.8-6  $|$  -6.0-6  & 9:42 $|$ 18:05 $|$ 9:46 $|$ 10:56  \\ \hline 
 be200.8.4 &  201;59700 &   201; &  9457 $|$  17380 $|$  10001 $|$  14201&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  7.4-7  $|$  -7.9-6  $|$  7.4-7  $|$  9.8-7  & 7:31 $|$ 17:57 $|$ 8:12 $|$ 10:56  \\ \hline 
 be200.8.5 &  201;59700 &   201; &  10011 $|$  19060 $|$  10008 $|$  12977&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  3.6-6  $|$  -7.1-6  $|$  -3.6-7  $|$  -4.2-7  & 8:18 $|$ 17:23 $|$ 8:28 $|$ 10:12  \\ \hline 
 be200.8.6 &  201;59700 &   201; &  11144 $|$  28038 $|$  12027 $|$  14979&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  1.8-6  $|$  -7.3-6  $|$  3.5-7  $|$  9.7-7  & 9:07 $|$ 28:44 $|$ 10:10 $|$ 12:19  \\ \hline 
 be200.8.7 &  201;59700 &   201; &  9261 $|$  20201 $|$  9226 $|$  12573&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  6.9-6  $|$  -6.3-6  $|$  7.2-6  $|$  7.2-6  & 8:39 $|$ 19:05 $|$ 7:58 $|$ 10:04  \\ \hline 
 be200.8.8 &  201;59700 &   201; &  11002 $|$  22942 $|$  11331 $|$  15218&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -8.5-6  $|$  -8.6-6  $|$  -9.3-6  $|$  -9.2-6  & 9:13 $|$ 23:57 $|$ 9:08 $|$ 12:22  \\ \hline 
 be200.8.9 &  201;59700 &   201; &  9102 $|$  16901 $|$  9945 $|$  12465&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -2.5-6  $|$  -9.2-6  $|$  -5.0-6  $|$  -4.3-6  & 7:20 $|$ 16:18 $|$ 7:38 $|$ 8:39  \\ \hline 
 be200.8.10 &  201;59700 &   201; &  9137 $|$  16001 $|$  9905 $|$  13232&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  9.3-6  $|$  -6.7-6  $|$  9.0-6  $|$  7.3-6  & 7:19 $|$ 15:36 $|$ 6:54 $|$ 10:21  \\ \hline 
 be250.1 &  251;93375 &   251; &  13774 $|$  24878 $|$  15373 $|$  19553&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -2.6-6  $|$  {\green{ -1.2-5}}  $|$  -4.7-6  $|$  -4.0-6  & 17:50 $|$ 38:20 $|$ 21:43 $|$ 24:28  \\ \hline 
 be250.2 &  251;93375 &   251; &  11808 $|$  21286 $|$  12138 $|$  16078&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  5.6-6  $|$  -9.6-6  $|$  3.8-6  $|$  3.8-6  & 14:38 $|$ 35:35 $|$ 15:55 $|$ 19:06  \\ \hline 
 be250.3 &  251;93375 &   251; &  14517 $|$  27463 $|$  16134 $|$  19608&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  1.4-6  $|$  {\green{ -1.3-5}}  $|$  7.5-7  $|$  1.0-6  & 19:53 $|$ 47:55 $|$ 19:41 $|$ 23:42  \\ \hline 
 be250.4 &  251;93375 &   251; &  14715 $|$  28926 $|$  16367 $|$  21328&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  6.3-6  $|$  -9.3-6  $|$  5.9-7  $|$  3.1-6  & 21:30 $|$ 52:33 $|$ 21:16 $|$ 29:05  \\ \hline 
 be250.5 &  251;93375 &   251; &  11316 $|$  18201 $|$  12801 $|$  16164&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  5.2-6  $|$  {\green{ -1.4-5}}  $|$  1.2-6  $|$  1.6-6  & 15:56 $|$ 26:40 $|$ 14:47 $|$ 18:54  \\ \hline 
 be250.6 &  251;93375 &   251; &  14606 $|$  25701 $|$  15956 $|$  21016&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -3.3-6  $|$  {\green{ -1.1-5}}  $|$  -5.1-6  $|$  -4.6-6  & 18:29 $|$ 41:31 $|$ 18:35 $|$ 23:59  \\ \hline 
 be250.7 &  251;93375 &   251; &  14442 $|$  27701 $|$  17230 $|$  21587&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -4.8-6  $|$  {\green{ -1.0-5}}  $|$  -6.4-6  $|$  -6.5-6  & 19:09 $|$ 48:12 $|$ 26:17 $|$ 28:05  \\ \hline 
 be250.8 &  251;93375 &   251; &  14305 $|$  24976 $|$  15139 $|$  19218&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  1.5-7  $|$  {\green{ -1.1-5}}  $|$  -1.5-6  $|$  -1.7-6  & 19:50 $|$ 44:48 $|$ 18:16 $|$ 24:24  \\ \hline 
 be250.9 &  251;93375 &   251; &  10701 $|$  16508 $|$  12268 $|$  15170&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  9.3-7  $|$  {\green{ -1.8-5}}  $|$  -2.7-6  $|$  -9.4-7  & 13:57 $|$ 26:28 $|$ 14:48 $|$ 17:45  \\ \hline 
 be250.10 &  251;93375 &   251; &  12160 $|$  20301 $|$  13176 $|$  15343&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  7.9-6  $|$  -6.9-6  $|$  6.6-6  $|$  7.5-6  & 15:40 $|$ 36:24 $|$ 16:29 $|$ 18:13  \\ \hline 

 bqp250-1 &  251;93375 &   251; &  14332 $|$  29301 $|$  14903 $|$  18899&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  2.1-6  $|$  -9.8-6  $|$  1.6-6  $|$  1.3-6  & 19:47 $|$ 49:11 $|$ 20:47 $|$ 23:03  \\ \hline 
 bqp250-2 &  251;93375 &   251; &  12301 $|$  22601 $|$  13322 $|$  17692&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -6.1-6  $|$  -9.9-6  $|$  -9.6-6  $|$  -8.3-6  & 16:06 $|$ 39:47 $|$ 15:38 $|$ 21:42  \\ \hline 
 bqp250-3 &  251;93375 &   251; &  15229 $|$  26201 $|$  16301 $|$  20920&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  8.3-6  $|$  {\green{ -1.1-5}}  $|$  7.9-6  $|$  6.4-6  & 21:15 $|$ 42:39 $|$ 21:56 $|$ 25:21  \\ \hline 
 bqp250-4 &  251;93375 &   251; &  12303 $|$  22801 $|$  12918 $|$  16310&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  2.8-7  $|$  -9.3-6  $|$  -1.3-6  $|$  -9.3-7  & 17:19 $|$ 40:40 $|$ 15:03 $|$ 21:49  \\ \hline 
 bqp250-5 &  251;93375 &   251; &  13210 $|$  27801 $|$  14302 $|$  18589&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -1.1-6  $|$  {\green{ -1.0-5}}  $|$  -4.7-6  $|$  -4.6-6  & 17:39 $|$ 41:46 $|$ 17:15 $|$ 21:05  \\ \hline 
 bqp250-6 &  251;93375 &   251; &  11312 $|$  19910 $|$  10823 $|$  14626&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  4.5-6  $|$  {\green{ -1.0-5}}  $|$  -2.8-6  $|$  4.4-7  & 14:11 $|$ 32:17 $|$ 12:27 $|$ 16:50  \\ \hline 
 bqp250-7 &  251;93375 &   251; &  13962 $|$  24701 $|$  15631 $|$  20411&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  6.8-6  $|$  {\green{ -1.1-5}}  $|$  5.3-6  $|$  5.7-6  & 20:45 $|$ 40:32 $|$ 20:42 $|$ 23:42  \\ \hline 
 bqp250-8 &  251;93375 &   251; &  10601 $|$  16801 $|$  11459 $|$  14972&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -10.0-7  $|$  {\green{ -1.2-5}}  $|$  -3.1-6  $|$  -1.9-6  & 13:08 $|$ 27:56 $|$ 14:00 $|$ 17:30  \\ \hline 
 bqp250-9 &  251;93375 &   251; &  14855 $|$  25470 $|$  16401 $|$  21439&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -7.3-6  $|$  {\green{ -1.1-5}}  $|$  -7.9-6  $|$  -8.7-6  & 23:11 $|$ 44:17 $|$ 23:15 $|$ 27:09  \\ \hline 
 bqp250-10 &  251;93375 &   251; &  10344 $|$  18901 $|$  11268 $|$  13902&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  7.5-6  $|$  -6.5-6  $|$  2.3-6  $|$  5.3-6  & 15:31 $|$ 32:22 $|$ 15:14 $|$ 15:51  \\ \hline 
 bqp500-1 &  501;374250 &   501; &  17258 $|$  26843 $|$  18284 $|$  23591&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  3.3-6  $|$  {\green{ -1.4-5}}  $|$  -5.2-6  $|$  -5.1-6  &   1:57:15 $|$   3:55:29 $|$   1:58:50 $|$   2:26:39  \\ \hline 
 bqp500-2 &  501;374250 &   501; &  18453 $|$  36844 $|$  20364 $|$  25027&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  5.4-6  $|$  -9.4-6  $|$  2.1-6  $|$  4.5-6  &   2:06:15 $|$   5:38:45 $|$   2:00:28 $|$   2:25:11  \\ \hline 
 bqp500-3 &  501;374250 &   501; &  19161 $|$  31404 $|$  19904 $|$  25469&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  9.7-6  $|$  {\green{ -1.8-5}}  $|$  7.8-6  $|$  8.7-6  &   1:58:24 $|$   4:50:34 $|$   1:42:24 $|$   2:09:39  \\ \hline 
 bqp500-4 &  501;374250 &   501; &  16801 $|$  32116 $|$  18402 $|$  22449&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  {\green{ 1.1-5}}  $|$  {\green{ -1.1-5}}  $|$  8.1-6  $|$  7.9-6  &   1:34:01 $|$   3:57:05 $|$   1:32:31 $|$   1:52:18  \\ \hline 
 bqp500-5 &  501;374250 &   501; &  17522 $|$  30985 $|$  18789 $|$  23397&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  3.4-6  $|$  {\green{ -1.0-5}}  $|$  -1.9-6  $|$  5.2-7  &   1:57:31 $|$   4:54:17 $|$   2:01:25 $|$   2:27:00  \\ \hline 
 bqp500-6 &  501;374250 &   501; &  17826 $|$  31655 $|$  19213 $|$  24230&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -1.1-6  $|$  -9.4-6  $|$  -2.3-6  $|$  -2.8-6  &   1:47:20 $|$   4:40:17 $|$   1:39:56 $|$   2:14:33  \\ \hline 
 bqp500-7 &  501;374250 &   501; &  18004 $|$  29439 $|$  18232 $|$  23837&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  2.8-6  $|$  {\green{ -1.3-5}}  $|$  3.1-8  $|$  -3.1-7  &   1:58:09 $|$   3:57:05 $|$   1:35:35 $|$   1:58:49  \\ \hline 
 bqp500-8 &  501;374250 &   501; &  18685 $|$  30701 $|$  20343 $|$  50000&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  {\green{ 1.8-5}}  &  2.8-6  $|$  {\green{ -1.1-5}}  $|$  1.3-6  $|$  {\green{ -1.8-5}}  &   2:05:47 $|$   4:26:00 $|$   2:08:58 $|$   4:59:12  \\ \hline 
 bqp500-9 &  501;374250 &   501; &  17648 $|$  27801 $|$  18504 $|$  23491&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  2.3-6  $|$  {\green{ -1.5-5}}  $|$  1.3-6  $|$  -1.4-6  &   1:47:18 $|$   3:52:54 $|$   1:40:11 $|$   1:57:46  \\ \hline 
 bqp500-10 &  501;374250 &   501; &  18128 $|$  34147 $|$  19935 $|$  25577&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  7.9-6  $|$  {\green{ -1.1-5}}  $|$  5.9-6  $|$  4.8-6  &   1:47:23 $|$   4:11:38 $|$   1:42:53 $|$   2:16:53  \\ \hline 

 gka1e &  201;59700 &   201; &  13605 $|$  34550 $|$  15348 $|$  19616&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -7.2-6  $|$  {\green{ -1.2-5}}  $|$  -7.5-6  $|$  -7.7-6  & 10:15 $|$ 31:16 $|$ 11:27 $|$ 14:09  \\ \hline 
 gka2e &  201;59700 &   201; &  9104 $|$  15606 $|$  10010 $|$  12613&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -4.8-6  $|$  -8.6-6  $|$  -7.3-6  $|$  -6.4-6  & 7:22 $|$ 13:47 $|$ 9:00 $|$ 9:58  \\ \hline 
 gka3e &  201;59700 &   201; &  10503 $|$  18001 $|$  10402 $|$  13767&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  -5.6-7  $|$  -7.9-6  $|$  -2.8-6  $|$  -2.3-6  & 7:52 $|$ 17:59 $|$ 8:32 $|$ 10:52  \\ \hline 
 gka4e &  201;59700 &   201; &  10713 $|$  21201 $|$  11413 $|$  14151&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  5.7-6  $|$  -8.8-6  $|$  1.5-6  $|$  5.2-7  & 9:10 $|$ 19:17 $|$ 8:27 $|$ 11:23  \\ \hline 
 gka5e &  201;59700 &   201; &  9506 $|$  17470 $|$  9806 $|$  13201&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  4.7-6  $|$  -7.4-6  $|$  1.8-6  $|$  -7.5-8  & 7:04 $|$ 17:57 $|$ 6:55 $|$ 9:30  \\ \hline 
 gka1f &  501;374250 &   501; &  16313 $|$  27102 $|$  17074 $|$  21619&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  8.8-6  $|$  -9.9-6  $|$  -2.6-7  $|$  1.4-6  &   1:36:46 $|$   3:50:26 $|$   1:51:22 $|$   2:03:09  \\ \hline 
 gka2f &  501;374250 &   501; &  18281 $|$  29792 $|$  19502 $|$  23907&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  4.7-6  $|$  {\green{ -1.1-5}}  $|$  -1.9-6  $|$  2.7-7  &   1:55:57 $|$   4:07:38 $|$   1:44:35 $|$   2:20:24  \\ \hline 
 gka3f &  501;374250 &   501; &  17311 $|$  29801 $|$  17992 $|$  24553&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  7.2-6  $|$  -9.9-6  $|$  7.7-6  $|$  -2.0-7  &   2:04:10 $|$   4:35:38 $|$   1:55:23 $|$   2:12:30  \\ \hline 
 gka4f &  501;374250 &   501; &  16714 $|$  27846 $|$  17360 $|$  21744&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  8.0-6  $|$  {\green{ -1.2-5}}  $|$  8.3-6  $|$  4.7-6  &   1:32:58 $|$   3:28:28 $|$   1:28:34 $|$   1:48:07  \\ \hline 
 gka5f &  501;374250 &   501; &  17647 $|$  29644 $|$  18157 $|$  23407&  9.9-6  $|$  9.9-6  $|$  9.9-6  $|$  9.9-6  &  2.0-6  $|$  {\green{ -1.0-5}}  $|$  3.1-6  $|$  -1.4-6  &   1:56:52 $|$   4:05:27 $|$   1:42:52 $|$   2:12:16  \\ \hline

\end{longtable}
